Primary Tumor Origin Classification of Lung Nodules in Spectral CT using Transfer Learning

Early detection of lung cancer has been proven to decrease mortality significantly. A recent development in computed tomography (CT), spectral CT, can potentially improve diagnostic accuracy, as it yields more information per scan than regular CT. However, the shear workload involved with analyzing a large number of scans drives the need for automated diagnosis methods. Therefore, we propose a detection and classification system for lung nodules in CT scans. Furthermore, we want to observe whether spectral images can increase classifier performance. For the detection of nodules we trained a VGG-like 3D convolutional neural net (CNN). To obtain a primary tumor classifier for our dataset we pre-trained a 3D CNN with similar architecture on nodule malignancies of a large publicly available dataset, the LIDC-IDRI dataset. Subsequently we used this pre-trained network as feature extractor for the nodules in our dataset. The resulting feature vectors were classified into two (benign/malignant) and three (benign/primary lung cancer/metastases) classes using support vector machine (SVM). This classification was performed both on nodule- and scan-level. We obtained state-of-the art performance for detection and malignancy regression on the LIDC-IDRI database. Classification performance on our own dataset was higher for scan- than for nodule-level predictions. For the three-class scan-level classification we obtained an accuracy of 78\%. Spectral features did increase classifier performance, but not significantly. Our work suggests that a pre-trained feature extractor can be used as primary tumor origin classifier for lung nodules, eliminating the need for elaborate fine-tuning of a new network and large datasets. Code is available at \url{https://github.com/tueimage/lung-nodule-msc-2018}.

==> AccuracyBoxplots.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\clip (-2,-0.8) rectangle (17,7);
\definecolor{color0}{rgb}{0.672058823529412,0.789705882352941,0.916176470588235}
\definecolor{color1}{rgb}{0.938725490196078,0.718137254901961,0.571078431372549}
\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={Benign/Malignant},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=1.5,
axis lines=left,
clip=false,
xtick={0,1},
axis line style={-},
xticklabels={Per Scan,Per Nodule},
y grid style={white!69.01960784313725!black},
ylabel={accuracy},
ymin=0.3, ymax=1,
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:-0.396,0.735714285714286)
--(axis cs:-0.004,0.735714285714286)
--(axis cs:-0.004,0.8375)
--(axis cs:-0.396,0.8375)
--(axis cs:-0.396,0.735714285714286)
--cycle;

\path[draw=white!45.09803921568628!black] (axis cs: -0.2, 0.97)
--(axis cs: -0.2, 0.99)
--(axis cs:0.2, 0.99)
--(axis cs:0.2, 0.97);
\node[] at (0,1.01) {p = 0.07};


\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:0.004,0.735714285714286)
--(axis cs:0.396,0.735714285714286)
--(axis cs:0.396,0.903571428571429)
--(axis cs:0.004,0.903571428571429)
--(axis cs:0.004,0.735714285714286)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:0.604,0.61938202247191)
--(axis cs:0.996,0.61938202247191)
--(axis cs:0.996,0.742977528089888)
--(axis cs:0.604,0.742977528089888)
--(axis cs:0.604,0.61938202247191)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:1.004,0.631514632133562)
--(axis cs:1.396,0.631514632133562)
--(axis cs:1.396,0.759831460674157)
--(axis cs:1.004,0.759831460674157)
--(axis cs:1.004,0.631514632133562)
--cycle;

\path[draw=white!45.09803921568628!black] (axis cs: .8, 0.82)
--(axis cs: .8, 0.84)
--(axis cs:1.2, 0.84)
--(axis cs:1.2, 0.82);
\node[] at (1,.86) {p = 0.12};



\addlegendimage{ybar,ybar legend,draw=white!45.09803921568628!black,fill=color0};
\draw[draw=white!45.09803921568628!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!45.09803921568628!black,fill=color1};
\draw[draw=white!45.09803921568628!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.735714285714286 \\
-0.2	0.619047619047619 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.8375 \\
-0.2	0.952380952380952 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.619047619047619 \\
-0.102	0.619047619047619 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.952380952380952 \\
-0.102	0.952380952380952 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.735714285714286 \\
0.2	0.666666666666667 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.903571428571429 \\
0.2	0.952380952380952 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.666666666666667 \\
0.298	0.666666666666667 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.952380952380952 \\
0.298	0.952380952380952 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.61938202247191 \\
0.8	0.556179775280899 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.742977528089888 \\
0.8	0.752808988764045 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.556179775280899 \\
0.898	0.556179775280899 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.752808988764045 \\
0.898	0.752808988764045 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.631514632133562 \\
1.2	0.589887640449438 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.759831460674157 \\
1.2	0.797752808988764 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.589887640449438 \\
1.298	0.589887640449438 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.797752808988764 \\
1.298	0.797752808988764 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.396	0.8 \\
-0.004	0.8 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.004	0.85 \\
0.396	0.85 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.604	0.659191899955564 \\
0.996	0.659191899955564 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.004	0.665730337078652 \\
1.396	0.665730337078652 \\
};
% \path [draw=black, fill opacity=0] (axis cs:0,0.400695559122525)
% --(axis cs:0,0.978651685393258);

% \path [draw=black, fill opacity=0] (axis cs:1,0.400695559122525)
% --(axis cs:1,0.978651685393258);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,0)
% --(axis cs:1.5,0);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,1)
% --(axis cs:1.5,1);

\nextgroupplot[
height=\figureheight,
legend style={draw=white!80.09803921568628!black, fill=white,legend cell align=left},
tick align=outside,
legend pos = north east,
tick pos=left,
title={Benign/Primary Lung/Metastases},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=1.5,
axis lines=left,
clip=false,
axis line style={-},
xtick={0,1},
xticklabels={Per Scan,Per Nodule},
y grid style={white!69.01960784313725!black},
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
yticklabel={},
ymin=0.3, ymax=1]


\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:-0.396,0.703571428571429)
--(axis cs:-0.004,0.703571428571429)
--(axis cs:-0.004,0.75)
--(axis cs:-0.396,0.75)
--(axis cs:-0.396,0.703571428571429)
--cycle;

\path[draw=white!45.09803921568628!black] (axis cs: -0.2, 0.93)
--(axis cs: -0.2, 0.95)
--(axis cs:0.2, 0.95)
--(axis cs:0.2, 0.93);
\node[] at (0,.97) {p = 0.16};

\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:0.004,0.714285714285714)
--(axis cs:0.396,0.714285714285714)
--(axis cs:0.396,0.85)
--(axis cs:0.004,0.85)
--(axis cs:0.004,0.714285714285714)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:0.604,0.50561797752809)
--(axis cs:0.996,0.50561797752809)
--(axis cs:0.996,0.599100171395925)
--(axis cs:0.604,0.599100171395925)
--(axis cs:0.604,0.50561797752809)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:1.004,0.496492731543198)
--(axis cs:1.396,0.496492731543198)
--(axis cs:1.396,0.589887640449438)
--(axis cs:1.004,0.589887640449438)
--(axis cs:1.004,0.496492731543198)
--cycle;

\path[draw=white!45.09803921568628!black] (axis cs: 1.2, 0.78)
--(axis cs: 1.2, 0.80)
--(axis cs:0.8, 0.80)
--(axis cs:0.8, 0.78);
\node[] at (1,0.82) {p = 0.58};

\draw[draw=white!45.09803921568628!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=white!45.09803921568628!black,fill=color0};
\addlegendentry{Conv}
\draw[draw=white!45.09803921568628!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);

\addlegendimage{area legend,draw=white!45.09803921568628!black,fill=color1};
\addlegendentry{Conv + Spectral}


\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.703571428571429 \\
-0.2	0.65 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.75 \\
-0.2	0.75 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.65 \\
-0.102	0.65 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.75 \\
-0.102	0.75 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!45.09803921568628!black}, only marks, forget plot]
table [row sep=\\]{%
-0.2	0.904761904761905 \\
-0.2	0.857142857142857 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.714285714285714 \\
0.2	0.65 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.85 \\
0.2	0.904761904761905 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.65 \\
0.298	0.65 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.904761904761905 \\
0.298	0.904761904761905 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.50561797752809 \\
0.8	0.426966292134831 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.599100171395925 \\
0.8	0.702247191011236 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.426966292134831 \\
0.898	0.426966292134831 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.702247191011236 \\
0.898	0.702247191011236 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.496492731543198 \\
1.2	0.438202247191011 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.589887640449438 \\
1.2	0.685393258426966 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.438202247191011 \\
1.298	0.438202247191011 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.685393258426966 \\
1.298	0.685393258426966 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!45.09803921568628!black}, only marks, forget plot]
table [row sep=\\]{%
1.2	0.752808988764045 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.396	0.732142857142857 \\
-0.004	0.732142857142857 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.004	0.804761904761905 \\
0.396	0.804761904761905 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.604	0.528089887640449 \\
0.996	0.528089887640449 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.004	0.544943820224719 \\
1.396	0.544943820224719 \\
};
% \path [draw=black, fill opacity=0] (axis cs:0,0.400695559122525)
% --(axis cs:0,0.978651685393258);

% \path [draw=black, fill opacity=0] (axis cs:1,0.400695559122525)
% --(axis cs:1,0.978651685393258);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,0)
% --(axis cs:1.5,0);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,1)
% --(axis cs:1.5,1);

\end{groupplot}

\end{tikzpicture}

==> CS_PE_F1macro.tikz <==
% This file was created by matplotlib2tikz v0.6.18.


\definecolor{color0}{rgb}{0.672058823529412,0.789705882352941,0.916176470588235}
\definecolor{color1}{rgb}{0.938725490196078,0.718137254901961,0.571078431372549}

\begin{tikzpicture}
\clip (-2,-0.8) rectangle (17,7);
\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={Benign/Malignant},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=1.5,
axis lines=left, 
clip=false,
xtick={0,1},
axis line style={-},
xticklabels={Per Scan,Per Nodule},
y grid style={white!69.01960784313725!black},
ylabel={F-score},
ymin=0.3, ymax=1.0,
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:-0.396,0.72172619047619)
--(axis cs:-0.004,0.72172619047619)
--(axis cs:-0.004,0.834910485933504)
--(axis cs:-0.396,0.834910485933504)
--(axis cs:-0.396,0.72172619047619)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:0.004,0.649725274725275)
--(axis cs:0.396,0.649725274725275)
--(axis cs:0.396,0.846021597044615)
--(axis cs:0.004,0.846021597044615)
--(axis cs:0.004,0.649725274725275)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:0.604,0.592743912403988)
--(axis cs:0.996,0.592743912403988)
--(axis cs:0.996,0.706945042131127)
--(axis cs:0.604,0.706945042131127)
--(axis cs:0.604,0.592743912403988)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:1.004,0.623661148977605)
--(axis cs:1.396,0.623661148977605)
--(axis cs:1.396,0.708151872124385)
--(axis cs:1.004,0.708151872124385)
--(axis cs:1.004,0.623661148977605)
--cycle;

\path[draw=white!45.09803921568628!black] (axis cs: -0.2, 0.97)
--(axis cs: -0.2, 0.99)
--(axis cs:0.2, 0.99)
--(axis cs:0.2, 0.97);
\node[] at (0,1.01) {p = 0.49};

\path[draw=white!45.09803921568628!black] (axis cs: .8, 0.79)
--(axis cs: .8, 0.81)
--(axis cs:1.2, 0.81)
--(axis cs:1.2, 0.79);
\node[] at (1,.83) {p = 0.11};

\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.72172619047619 \\
-0.2	0.571428571428571 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.834910485933504 \\
-0.2	0.950588235294118 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.571428571428571 \\
-0.102	0.571428571428571 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.950588235294118 \\
-0.102	0.950588235294118 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.649725274725275 \\
0.2	0.595959595959596 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.846021597044615 \\
0.2	0.899038461538462 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.595959595959596 \\
0.298	0.595959595959596 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.899038461538462 \\
0.298	0.899038461538462 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.592743912403988 \\
0.8	0.556053670086819 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.706945042131127 \\
0.8	0.727753058954394 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.556053670086819 \\
0.898	0.556053670086819 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.727753058954394 \\
0.898	0.727753058954394 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.623661148977605 \\
1.2	0.600136147038802 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.708151872124385 \\
1.2	0.766404199475066 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.600136147038802 \\
1.298	0.600136147038802 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.766404199475066 \\
1.298	0.766404199475066 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.396	0.78021978021978 \\
-0.004	0.78021978021978 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.004	0.796470588235294 \\
0.396	0.796470588235294 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.604	0.619893812070283 \\
0.996	0.619893812070283 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.004	0.655407456926135 \\
1.396	0.655407456926135 \\
};
% \path [draw=black, fill opacity=0] (axis cs:0,0.312288616703436)
% --(axis cs:0,0.980983455227007);

% \path [draw=black, fill opacity=0] (axis cs:1,0.312288616703436)
% --(axis cs:1,0.980983455227007);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,0)
% --(axis cs:1.5,0);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,1)
% --(axis cs:1.5,1);

\nextgroupplot[
height=\figureheight,
legend style={draw=white!80.09803921568628!black, fill=white,legend cell align=left},
tick align=outside,
legend pos = north east,
tick pos=left,
title={Benign/Primary Lung/Metastases},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=1.5,
axis lines=left,
clip=false,
axis line style={-},
xtick={0,1},
xticklabels={Per Scan,Per Nodule},
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ymin=.3, ymax=1.0]

\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:-0.396,0.610600148643627)
--(axis cs:-0.004,0.610600148643627)
--(axis cs:-0.004,0.689303751803752)
--(axis cs:-0.396,0.689303751803752)
--(axis cs:-0.396,0.610600148643627)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:0.004,0.536038961038961)
--(axis cs:0.396,0.536038961038961)
--(axis cs:0.396,0.667582417582418)
--(axis cs:0.004,0.667582417582418)
--(axis cs:0.004,0.536038961038961)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:0.604,0.372427687603732)
--(axis cs:0.996,0.372427687603732)
--(axis cs:0.996,0.465438198356988)
--(axis cs:0.604,0.465438198356988)
--(axis cs:0.604,0.372427687603732)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:1.004,0.386592713383484)
--(axis cs:1.396,0.386592713383484)
--(axis cs:1.396,0.463242215450453)
--(axis cs:1.004,0.463242215450453)
--(axis cs:1.004,0.386592713383484)
--cycle;

\path[draw=white!45.09803921568628!black] (axis cs: -0.2, 0.93)
--(axis cs: -0.2, 0.95)
--(axis cs:0.2, 0.95)
--(axis cs:0.2, 0.93);
\node[] at (0,.97) {p = 0.16};

\path[draw=white!45.09803921568628!black] (axis cs: 1.2, 0.56)
--(axis cs: 1.2, 0.58)
--(axis cs:0.8, 0.58)
--(axis cs:0.8, 0.56);
\node[] at (1,0.60) {p = 0.82};


\draw[draw=white!45.09803921568628!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=white!45.09803921568628!black,fill=color0};
\addlegendentry{Conv}
\draw[draw=white!45.09803921568628!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);

\addlegendimage{area legend,draw=white!45.09803921568628!black,fill=color1};
\addlegendentry{Conv + CS/PE}
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.610600148643627 \\
-0.2	0.543295019157088 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.689303751803752 \\
-0.2	0.796581196581197 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.543295019157088 \\
-0.102	0.543295019157088 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.796581196581197 \\
-0.102	0.796581196581197 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!45.09803921568628!black}, only marks, forget plot]
table [row sep=\\]{%
-0.2	0.907692307692308 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.536038961038961 \\
0.2	0.433333333333333 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.667582417582418 \\
0.2	0.829047619047619 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.433333333333333 \\
0.298	0.433333333333333 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.829047619047619 \\
0.298	0.829047619047619 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!45.09803921568628!black}, only marks, forget plot]
table [row sep=\\]{%
0.2	0.872486772486773 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.372427687603732 \\
0.8	0.342683836636325 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.465438198356988 \\
0.8	0.539728548424201 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.342683836636325 \\
0.898	0.342683836636325 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.539728548424201 \\
0.898	0.539728548424201 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.386592713383484 \\
1.2	0.350278262510022 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.463242215450453 \\
1.2	0.476551461533476 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.350278262510022 \\
1.298	0.350278262510022 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.476551461533476 \\
1.298	0.476551461533476 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.396	0.677136752136752 \\
-0.004	0.677136752136752 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.004	0.614814814814815 \\
0.396	0.614814814814815 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.604	0.444081195403372 \\
0.996	0.444081195403372 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.004	0.45637960887515 \\
1.396	0.45637960887515 \\
};
% \path [draw=black, fill opacity=0] (axis cs:0,0.312288616703436)
% --(axis cs:0,0.980983455227007);

% \path [draw=black, fill opacity=0] (axis cs:1,0.312288616703436)
% --(axis cs:1,0.980983455227007);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,0)
% --(axis cs:1.5,0);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,1)
% --(axis cs:1.5,1);

\end{groupplot}

\end{tikzpicture}

==> CompareDetection.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\def\colorModel{RGB}
%\clip (-1.5,-1.5) rectangle (8,6.2);
\definecolor{color4}{RGB}{255,127,0}
\definecolor{color3}{RGB}{152,78,163}
\definecolor{color2}{RGB}{77,175,74}
\definecolor{color1}{RGB}{55,126,184}
\definecolor{color0}{RGB}{227,26,28}
\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Znet},{Aidence},{JianPeiCAD},{MOT},{Our Method}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
xmode=log,
x grid style={white!69.01960784313725!black},
xlabel={average FP/scan},
xmin=0.125, xmax=16,
xtick={0.125,0.25, 0.5,1 ,2,4,16},
xticklabels={0.125,0.25, 0.5,1 ,2,4,16},
y grid style={white!69.01960784313725!black},
ylabel={sensitivity},
ymin=0.4, ymax=1,
ytick={0.0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{ line width=1.5 pt,color4}
\addlegendimage{ line width=1.5 pt,  color3}
\addlegendimage{line width=1.5 pt,  color2}
\addlegendimage{line width=1.5 pt, color1}
\addlegendimage{line width=1.5 pt, color0}
%dash pattern=on 8pt off 3pt,
\addplot [ thick, color4]
table [row sep=\\]{%
0.062039417	0.588994528 \\
0.066796357	0.59470615\\
0.077853505	0.611551945\\
0.090477476	0.634616864\\
0.105750594	0.650867631\\
0.123842912	0.662490249\\
0.143671457	0.680059945\\
0.167465828	0.693209907\\
0.19520805	0.704431607\\
0.243962006	0.721586738\\
0.283579819	0.733580225\\
0.331458873	0.748368726\\
0.385254495	0.754081625\\
0.450346932	0.77391877\\
0.563230091	0.792441601\\
0.679831772	0.805860301\\
0.786314543	0.818279576\\
0.916624695	0.826608884\\
1.068481552	0.837348519\\
1.245500256	0.847927466\\
1.451937269	0.855185519\\
1.692599009	0.862175757\\
1.973157338	0.868994594\\
2.300274793	0.87454935\\
2.681688663	0.878807885\\
3.126247604	0.884726867\\
3.644636366	0.888717588\\
4.248772805	0.895332887\\
4.953136333	0.901037618\\
5.774509077	0.904546274\\
6.703723095	0.909967844\\
7.967119594	0.915429369\\
9.539908807	0.921921056\\
11.12193436	0.925269024\\
12.96587809	0.930384564\\
14.80301055	0.933428158\\
15.71945618	0.93397238\\
16.0 0.93397238 \\
};
\addplot [thick, color3]
table [row sep=\\]{%
0.062882689	0.474159662\\
0.064675625	0.485638064\\
0.068810665	0.504287656\\
0.075749964	0.517189736\\
0.084337131	0.531525271\\
0.094415938	0.554472297\\
0.100452427	0.573121889\\
0.108712963	0.588897725\\
0.122422927	0.600360483\\
0.137835716	0.621871119\\
0.152573302	0.64338469\\
0.170806752	0.666331716\\
0.19230575	0.689277764\\
0.209302258	0.705052622\\
0.225313456	0.702169088\\
0.255176732	0.712195456\\
0.285695161	0.730836248\\
0.307483566	0.739436005\\
0.354217373	0.748024028\\
0.405715632	0.760919263\\
0.469933324	0.780989599\\
0.514485121	0.785280189\\
0.609612472	0.802475791\\
0.718208558	0.822543194\\
0.926469188	0.841159541\\
1.110493214	0.848305308\\
1.208805481	0.85690311\\
1.346057013	0.862626177\\
1.568185989	0.875518479\\
1.80658039	0.882671091\\
2.240363333	0.88837558\\
2.874301414	0.895509613\\
3.368199522	0.899788469\\
3.969177375	0.90693717\\
5.607364348	0.912619169\\
7.921890203	0.916865758\\
10.10743127	0.916823712\\
12.39445884	0.916788511\\
14.52540976	0.916761133\\
15.72499724	0.915312032\\
16.0 0.915312032\\
};
\addplot [ thick, color2]
table [row sep=\\]{%
0.062105046	0.533013484 \\
0.065929724	0.547305472\\
0.076825224	0.576684965\\
0.089762098	0.586982305\\
0.105242419	0.61037511\\
0.116669188	0.620255697\\
0.124075934	0.633325071\\
0.141767407	0.647603291\\
0.166163316	0.663323304\\
0.1791168	0.678511425\\
0.203625258	0.685784525\\
0.237338885	0.701184124\\
0.277026056	0.715555077\\
0.323831901	0.724896241\\
0.375894426	0.736991738\\
0.43813458	0.751855709\\
0.51068865	0.765862675\\
0.595284002	0.777512878\\
0.694018201	0.779575338\\
0.809090867	0.784101687\\
0.943136453	0.794627071\\
1.099475593	0.801028119\\
1.281559166	0.814499457\\
1.494055936	0.818811555\\
1.741728888	0.824891226\\
2.030496107	0.830006766\\
2.367203693	0.83367611\\
2.748072542	0.840126087\\
3.217401075	0.840693422\\
3.729865584	0.846966882\\
4.34841382	0.850122023\\
5.126690815	0.850800636\\
5.943654751	0.853603226\\
6.929326054	0.856790505\\
8.078187353	0.861745357\\
9.417755033	0.865414701\\
10.98002338	0.866352342\\
12.80156584	0.866807918\\
14.82004491	0.872535278\\
15.82721633	0.872248713\\
};
\addplot [ thick, color1]
table [row sep=\\]{%
0.062508755	0.489950165 \\
0.069759714	0.512908517\\
0.081306908	0.530075689\\
0.098805206	0.553502485\\
0.118385483	0.575964356\\
0.152689162	0.603193171\\
0.200303451	0.631854464\\
0.244334464	0.640814023\\
0.284774941	0.658677511\\
0.331944428	0.670863342\\
0.386962586	0.678174958\\
0.451026266	0.694110185\\
0.525749208	0.704689132\\
0.615065645	0.70905419\\
0.832910223	0.725552721\\
0.970845099	0.739184748\\
1.131765917	0.746121424\\
1.31936924	0.75268316\\
1.538094885	0.758387891\\
1.79935348	0.763909013\\
2.09025418	0.771939865\\
2.458151913	0.776397848\\
2.871811066	0.782175024\\
3.861251957	0.787206433\\
4.52826297	0.78540244\\
5.265593403	0.787997543\\
6.155161782	0.787755324\\
7.111722983	0.788308254\\
8.317663873	0.792644518\\
9.572433705	0.796258935\\
10.96680738	0.796235467\\
13.18102612	0.797867767\\
14.73784827	0.797591401\\
15.75999361	0.7976083\\
16.0 0.7976083 \\
};

\addplot [thick, color0]
table [row sep=\\]{%
152.155172413793	0.990697674418605 \\
109.155172413793	0.976744186046512 \\
84.2011494252874	0.976744186046512 \\
67.3275862068966	0.976744186046512 \\
59.8735632183908	0.972093023255814 \\
53.5114942528736	0.972093023255814 \\
16.5057471264368	0.967441860465116 \\
11.0977011494253	0.958139534883721 \\
6.47701149425287	0.958139534883721 \\
2.81609195402299	0.93953488372093 \\
1.5632183908046	0.897674418604651 \\
1.36206896551724	0.888372093023256 \\
1.18390804597701	0.869767441860465 \\
0.994252873563218	0.837209302325581 \\
0.890804597701149	0.823255813953488 \\
0.758620689655172	0.8 \\
0.591954022988506	0.758139534883721 \\
0.310344827586207	0.637209302325581 \\
0.218390804597701	0.53953488372093 \\
0.103448275862069	0.32093023255814 \\
0.0689655172413793	0.246511627906977 \\
0.0172413793103448	0.144186046511628 \\
0	0 \\
};    
\end{axis}
\end{tikzpicture}

==> accuracy_CSPE.tikz <==
% This file was created by matplotlib2tikz v0.6.18.


\definecolor{color0}{rgb}{0.672058823529412,0.789705882352941,0.916176470588235}
\definecolor{color1}{rgb}{0.938725490196078,0.718137254901961,0.571078431372549}

\begin{tikzpicture}
\clip (-2,-0.8) rectangle (17,7);
\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={Benign/Malignant},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=1.5,
axis lines=left, 
clip=false,
xtick={0,1},
axis line style={-},
xticklabels={Per Scan,Per Nodule},
y grid style={white!69.01960784313725!black},
ylabel={accuracy},
ymin=0.3, ymax=1.0,
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:-0.396,0.735714285714286)
--(axis cs:-0.004,0.735714285714286)
--(axis cs:-0.004,0.8375)
--(axis cs:-0.396,0.8375)
--(axis cs:-0.396,0.735714285714286)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:0.004,0.7)
--(axis cs:0.396,0.7)
--(axis cs:0.396,0.85)
--(axis cs:0.004,0.85)
--(axis cs:0.004,0.7)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:0.604,0.61938202247191)
--(axis cs:0.996,0.61938202247191)
--(axis cs:0.996,0.742977528089888)
--(axis cs:0.604,0.742977528089888)
--(axis cs:0.604,0.61938202247191)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:1.004,0.623661148977605)
--(axis cs:1.396,0.623661148977605)
--(axis cs:1.396,0.708151872124385)
--(axis cs:1.004,0.708151872124385)
--(axis cs:1.004,0.623661148977605)
--cycle;

\path[draw=white!45.09803921568628!black] (axis cs: -0.2, 0.97)
--(axis cs: -0.2, 0.99)
--(axis cs:0.2, 0.99)
--(axis cs:0.2, 0.97);
\node[] at (0,1.01) {p = 0.39};


\path[draw=white!45.09803921568628!black] (axis cs: .8, 0.77)
--(axis cs: .8, 0.79)
--(axis cs:1.2, 0.79)
--(axis cs:1.2, 0.77);
\node[] at (1,.81) {p = 0.13};



\addlegendimage{ybar,ybar legend,draw=white!45.09803921568628!black,fill=color0};
\draw[draw=white!45.09803921568628!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!45.09803921568628!black,fill=color1};
\draw[draw=white!45.09803921568628!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.735714285714286 \\
-0.2	0.619047619047619 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.8375 \\
-0.2	0.952380952380952 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.619047619047619 \\
-0.102	0.619047619047619 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.952380952380952 \\
-0.102	0.952380952380952 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.7 \\
0.2	0.6 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.85 \\
0.2	0.904761904761905 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.6 \\
0.298	0.6 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.904761904761905 \\
0.298	0.904761904761905 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.61938202247191 \\
0.8	0.556179775280899 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.742977528089888 \\
0.8	0.752808988764045 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.556179775280899 \\
0.898	0.556179775280899 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.752808988764045 \\
0.898	0.752808988764045 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.623661148977605 \\
1.2	0.600136147038802 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.708151872124385 \\
1.2	0.766404199475066 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.600136147038802 \\
1.298	0.600136147038802 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.766404199475066 \\
1.298	0.766404199475066 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.396	0.8 \\
-0.004	0.8 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.004	0.805952380952381 \\
0.396	0.805952380952381 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.604	0.659191899955564 \\
0.996	0.659191899955564 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.004	0.655407456926135 \\
1.396	0.655407456926135 \\
};
% \path [draw=black, fill opacity=0] (axis cs:0,0.320173128016476)
% --(axis cs:0,0.982486086874499);

% \path [draw=black, fill opacity=0] (axis cs:1,0.320173128016476)
% --(axis cs:1,0.982486086874499);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,0)
% --(axis cs:1.5,0);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,1)
% --(axis cs:1.5,1);

\nextgroupplot[
height=\figureheight,
legend style={draw=white!80.09803921568628!black, fill=white,legend cell align=left},
tick align=outside,
legend pos = north east,
tick pos=left,
title={Benign/Primary Lung/Metastases},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=1.5,
axis lines=left,
clip=false,
axis line style={-},
xtick={0,1},
xticklabels={Per Scan,Per Nodule},
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ymin=.3, ymax=1.0]
\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:-0.396,0.703571428571429)
--(axis cs:-0.004,0.703571428571429)
--(axis cs:-0.004,0.75)
--(axis cs:-0.396,0.75)
--(axis cs:-0.396,0.703571428571429)
--cycle;

\path[draw=white!45.09803921568628!black] (axis cs: -0.2, 0.93)
--(axis cs: -0.2, 0.95)
--(axis cs:0.2, 0.95)
--(axis cs:0.2, 0.93);
\node[] at (0,.97) {p = 0.11};

\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:0.004,0.65)
--(axis cs:0.396,0.65)
--(axis cs:0.396,0.758928571428571)
--(axis cs:0.004,0.758928571428571)
--(axis cs:0.004,0.65)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:0.604,0.50561797752809)
--(axis cs:0.996,0.50561797752809)
--(axis cs:0.996,0.599100171395925)
--(axis cs:0.604,0.599100171395925)
--(axis cs:0.604,0.50561797752809)
--cycle;

\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:1.004,0.386592713383484)
--(axis cs:1.396,0.386592713383484)
--(axis cs:1.396,0.463242215450453)
--(axis cs:1.004,0.463242215450453)
--(axis cs:1.004,0.386592713383484)
--cycle;


\path[draw=white!45.09803921568628!black] (axis cs: 1.2, 0.72)
--(axis cs: 1.2, 0.74)
--(axis cs:0.8, 0.74)
--(axis cs:0.8, 0.76);
\node[] at (1,0.82) {p = 0.75};


\draw[draw=white!45.09803921568628!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=white!45.09803921568628!black,fill=color0};
\addlegendentry{Conv}
\draw[draw=white!45.09803921568628!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);

\addlegendimage{area legend,draw=white!45.09803921568628!black,fill=color1};
\addlegendentry{Conv + CS/PE}
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.703571428571429 \\
-0.2	0.65 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.75 \\
-0.2	0.75 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.65 \\
-0.102	0.65 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.75 \\
-0.102	0.75 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!45.09803921568628!black}, only marks, forget plot]
table [row sep=\\]{%
-0.2	0.904761904761905 \\
-0.2	0.857142857142857 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.65 \\
0.2	0.55 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.758928571428571 \\
0.2	0.904761904761905 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.55 \\
0.298	0.55 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.904761904761905 \\
0.298	0.904761904761905 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.50561797752809 \\
0.8	0.426966292134831 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.599100171395925 \\
0.8	0.702247191011236 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.426966292134831 \\
0.898	0.426966292134831 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.702247191011236 \\
0.898	0.702247191011236 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.386592713383484 \\
1.2	0.350278262510022 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.463242215450453 \\
1.2	0.476551461533476 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.350278262510022 \\
1.298	0.350278262510022 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.476551461533476 \\
1.298	0.476551461533476 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.396	0.732142857142857 \\
-0.004	0.732142857142857 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.004	0.682142857142857 \\
0.396	0.682142857142857 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.604	0.528089887640449 \\
0.996	0.528089887640449 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.004	0.45637960887515 \\
1.396	0.45637960887515 \\
 };
% \path [draw=black, fill opacity=0] (axis cs:0,0.320173128016476)
% --(axis cs:0,0.982486086874499);

% \path [draw=black, fill opacity=0] (axis cs:1,0.320173128016476)
% --(axis cs:1,0.982486086874499);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,0)
% --(axis cs:1.5,0);

% \path [draw=black, fill opacity=0] (axis cs:-0.5,1)
% --(axis cs:1.5,1);

\end{groupplot}

\end{tikzpicture}

==> detectionNew.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\def\colorModel{RGB}
\clip (-1.5,-1.1) rectangle (8,6.2);
\definecolor{color2}{RGB}{166,206,227}
\definecolor{color3}{RGB}{178,223,138}
\definecolor{color4}{RGB}{251,154,153}
\definecolor{color10}{RGB}{31,120,180}
\definecolor{color1}{RGB}{51,160,44}
\definecolor{color0}{RGB}{227,26,28}
\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Validation: 3.2 cm},{Validation: 6.4 cm},{Validation: Both Scales},{Testing: 3.2 cm},{Testing: 6.4 cm},{Testing: Both Scales}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={average FP/scan},
xmin=0.125, xmax=16,
xtick={0.125,2,4,8,12,16},
xticklabels={0.125,2,4,8,12,16},
y grid style={white!69.01960784313725!black},
ylabel={sensitivity},
ymin=0.4, ymax=1,
ytick={0.0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{ line width=1.5 pt, mark=square*,mark size=0.7,color2}
\addlegendimage{ line width=1.5 pt, mark=square*,mark size=0.7, color3}
\addlegendimage{line width=1.5 pt, mark=square*,mark size=0.7, color4}
\addlegendimage{line width=1.5 pt,mark=*,mark size=0.7, color10}
\addlegendimage{line width=1.5 pt,mark=*,mark size=0.7, color1}
\addlegendimage{line width=1.5 pt,mark=*,mark size=0.7,color0}
%dash pattern=on 8pt off 3pt,
\addplot [ thick, color2,  mark= square*, mark size=0.7, mark options={solid}]
table [row sep=\\]{%
190.188118811881	0.99290780141844 \\
146.524752475248	0.99290780141844 \\
118.891089108911	0.99290780141844 \\
100.089108910891	0.99290780141844 \\
93.0792079207921	0.99290780141844 \\
86.6732673267327	0.99290780141844 \\
51.3564356435644	0.99290780141844 \\
18.5148514851485	0.99290780141844 \\
15.2970297029703	0.985815602836879 \\
12.4455445544554	0.985815602836879 \\
7.94059405940594	0.985815602836879 \\
5.72277227722772	0.971631205673759 \\
4.63366336633663	0.964539007092199 \\
3.69306930693069	0.964539007092199 \\
3.10891089108911	0.957446808510638 \\
2.69306930693069	0.936170212765957 \\
2.26732673267327	0.914893617021277 \\
1.4950495049505	0.879432624113475 \\
1.24752475247525	0.843971631205674 \\
0.97029702970297	0.801418439716312 \\
0.732673267326733	0.794326241134752 \\
0.574257425742574	0.75886524822695 \\
0.158415841584158	0.546099290780142 \\
0	0 \\
};
\addplot [ thick, color3, mark=square*,  mark size=0.7, mark options={solid}]
table [row sep=\\]{%
19.8316831683168	0.971631205673759 \\
13.5544554455446	0.957446808510638 \\
10.8712871287129	0.950354609929078 \\
8.82178217821782	0.950354609929078 \\
8.21782178217822	0.950354609929078 \\
7.6039603960396	0.950354609929078 \\
5.02970297029703	0.943262411347518 \\
3.87128712871287	0.943262411347518 \\
3.27722772277228	0.943262411347518 \\
2.71287128712871	0.936170212765957 \\
1.85148514851485	0.907801418439716 \\
1.53465346534653	0.900709219858156 \\
1.37623762376238	0.879432624113475 \\
1.03960396039604	0.843971631205674 \\
0.841584158415842	0.822695035460993 \\
0.752475247524752	0.773049645390071 \\
0.534653465346535	0.730496453900709 \\
0.257425742574257	0.531914893617021 \\
0.198019801980198	0.375886524822695 \\
0.0693069306930693	0.184397163120567 \\
0.0495049504950495	0.127659574468085 \\
0.0297029702970297	0.0851063829787234 \\
0	0 \\
};
\addplot [thick, color4,   mark=square*, mark size=0.7, mark options={solid}]
table [row sep=\\]{%
150.148514851485	1 \\
103.376237623762	1 \\
80.029702970297	1 \\
64.1782178217822	1 \\
58.4752475247525	1 \\
53.2079207920792	1 \\
16.7029702970297	0.99290780141844 \\
11.3465346534653	0.99290780141844 \\
6.79207920792079	0.978723404255319 \\
2.9009900990099	0.957446808510638 \\
1.54455445544554	0.929078014184397 \\
1.20792079207921	0.921985815602837 \\
1.01980198019802	0.893617021276596 \\
0.811881188118812	0.886524822695035 \\
0.653465346534653	0.872340425531915 \\
0.554455445544555	0.836879432624113 \\
0.415841584158416	0.75886524822695 \\
0.277227722772277	0.645390070921986 \\
0.168316831683168	0.51063829787234 \\
0.099009900990099	0.290780141843972 \\
0.0594059405940594	0.170212765957447 \\
0.0396039603960396	0.120567375886525 \\
0	0 \\
};
\addplot [thick, color10, mark=*, mark size=0.7, mark options={solid}]
table [row sep=\\]{%
190.758620689655	0.972093023255814 \\
149.068965517241	0.962790697674419 \\
124.109195402299	0.962790697674419 \\
106.718390804598	0.962790697674419 \\
99.3908045977011	0.962790697674419 \\
92.7011494252874	0.962790697674419 \\
51.9770114942529	0.958139534883721 \\
18.4827586206897	0.953488372093023 \\
15.4597701149425	0.948837209302326 \\
12.6149425287356	0.944186046511628 \\
7.88505747126437	0.934883720930233 \\
5.67241379310345	0.916279069767442 \\
4.67241379310345	0.911627906976744 \\
3.60919540229885	0.906976744186046 \\
3.08045977011494	0.893023255813953 \\
2.6264367816092	0.893023255813953 \\
2.2183908045977	0.87906976744186 \\
1.61494252873563	0.818604651162791 \\
1.36206896551724	0.790697674418605 \\
1.16666666666667	0.772093023255814 \\
1.01724137931034	0.758139534883721 \\
0.873563218390805	0.725581395348837 \\
0.189655172413793	0.423255813953488 \\
0					0				\\
};
\addplot [ thick, color1,  mark=*,  mark size=0.7, mark options={solid}]
table [row sep=\\]{%
19.1034482758621	0.981395348837209 \\
12.7126436781609	0.967441860465116 \\
9.83333333333333	0.953488372093023 \\
8.09770114942529	0.953488372093023 \\
7.48850574712644	0.948837209302326 \\
7.05747126436782	0.948837209302326 \\
4.52873563218391	0.934883720930233 \\
3.52298850574713	0.930232558139535 \\
2.91379310344828	0.911627906976744 \\
2.48850574712644	0.911627906976744 \\
1.81034482758621	0.906976744186046 \\
1.51149425287356	0.87906976744186 \\
1.27586206896552	0.851162790697674 \\
1.0632183908046	0.827906976744186 \\
0.867816091954023	0.809302325581395 \\
0.71264367816092	0.786046511627907 \\
0.540229885057471	0.73953488372093 \\
0.247126436781609	0.581395348837209 \\
0.17816091954023	0.427906976744186 \\
0.0862068965517241	0.274418604651163 \\
0.028735632183908	0.172093023255814 \\
0.0114942528735632	0.102325581395349 \\
0	0 \\
};
\addplot [ thick, color0,  mark=*,  mark size=0.7, mark options={solid}]
table [row sep=\\]{%
152.155172413793	0.990697674418605 \\
109.155172413793	0.976744186046512 \\
84.2011494252874	0.976744186046512 \\
67.3275862068966	0.976744186046512 \\
59.8735632183908	0.972093023255814 \\
53.5114942528736	0.972093023255814 \\
16.5057471264368	0.967441860465116 \\
11.0977011494253	0.958139534883721 \\
6.47701149425287	0.958139534883721 \\
2.81609195402299	0.93953488372093 \\
1.5632183908046	0.897674418604651 \\
1.36206896551724	0.888372093023256 \\
1.18390804597701	0.869767441860465 \\
0.994252873563218	0.837209302325581 \\
0.890804597701149	0.823255813953488 \\
0.758620689655172	0.8 \\
0.591954022988506	0.758139534883721 \\
0.310344827586207	0.637209302325581 \\
0.218390804597701	0.53953488372093 \\
0.103448275862069	0.32093023255814 \\
0.0689655172413793	0.246511627906977 \\
0.0172413793103448	0.144186046511628 \\
0	0 \\
};    
\end{axis}
\end{tikzpicture}

==> detectionNewZoomed.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\clip (-1.5,-1.1) rectangle (8,6.2);
% \definecolor{color0}{rgb}{0.4039,0,0.12157}
% \definecolor{color1}{rgb}{0.83921,0.37647,0.30196}
% \definecolor{color10}{rgb}{0.95686,0.64705,0.5098}
% \definecolor{color2}{rgb}{0.65,0.65,0.65}
% \definecolor{color3}{rgb}{0.45,0.45,0.45}
% \definecolor{color4}{rgb}{0.30196,0.30196,0.30196}

\definecolor{color2}{RGB}{166,206,227}
\definecolor{color3}{RGB}{178,223,138}
\definecolor{color4}{RGB}{251,154,153}
\definecolor{color10}{RGB}{31,120,180}
\definecolor{color1}{RGB}{51,160,44}
\definecolor{color0}{RGB}{227,26,28}
\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Validation: 3.2 cm},{Validation: 6.4 cm},{Validation: Both Scales},{Testing: 3.2 cm},{Testing: 6.4 cm},{Testing: Both Scales}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={average FP/scan},
xmin=0.125, xmax=4,
xtick={0.125,1,2,3,4},
xticklabels={0.125,1,2,3,4},
y grid style={white!69.01960784313725!black},
ylabel={sensitivity},
ymin=0.5, ymax=1,
ytick={0.5,0.6,0.7,0.8,0.9,1.0},
yticklabels={0.5,0.6,0.7,0.8,0.9,1.0}
]
\addlegendimage{ line width=1.5 pt, mark=square*,mark size=0.7,color2}
\addlegendimage{ line width=1.5 pt, mark=square*,mark size=0.7, color3}
\addlegendimage{line width=1.5 pt, mark=square*,mark size=0.7, color4}
\addlegendimage{line width=1.5 pt,mark=*,mark size=0.7, color10}
\addlegendimage{line width=1.5 pt,mark=*,mark size=0.7, color1}
\addlegendimage{line width=1.5 pt,mark=*,mark size=0.7,color0}
\addplot [thick, color2, mark= square*, mark size=0.7, mark options={solid}]
table [row sep=\\]{%
190.188118811881	0.99290780141844 \\
146.524752475248	0.99290780141844 \\
118.891089108911	0.99290780141844 \\
100.089108910891	0.99290780141844 \\
93.0792079207921	0.99290780141844 \\
86.6732673267327	0.99290780141844 \\
51.3564356435644	0.99290780141844 \\
18.5148514851485	0.99290780141844 \\
15.2970297029703	0.985815602836879 \\
12.4455445544554	0.985815602836879 \\
7.94059405940594	0.985815602836879 \\
5.72277227722772	0.971631205673759 \\
4.63366336633663	0.964539007092199 \\
3.69306930693069	0.964539007092199 \\
3.10891089108911	0.957446808510638 \\
2.69306930693069	0.936170212765957 \\
2.26732673267327	0.914893617021277 \\
1.4950495049505	0.879432624113475 \\
1.24752475247525	0.843971631205674 \\
0.97029702970297	0.801418439716312 \\
0.732673267326733	0.794326241134752 \\
0.574257425742574	0.75886524822695 \\
0.158415841584158	0.546099290780142 \\
0	0\\
};
\addplot [thick, color3,  mark=square*,  mark size=0.7, mark options={solid}]
table [row sep=\\]{%
19.8316831683168	0.971631205673759 \\
13.5544554455446	0.957446808510638 \\
10.8712871287129	0.950354609929078 \\
8.82178217821782	0.950354609929078 \\
8.21782178217822	0.950354609929078 \\
7.6039603960396	0.950354609929078 \\
5.02970297029703	0.943262411347518 \\
3.87128712871287	0.943262411347518 \\
3.27722772277228	0.943262411347518 \\
2.71287128712871	0.936170212765957 \\
1.85148514851485	0.907801418439716 \\
1.53465346534653	0.900709219858156 \\
1.37623762376238	0.879432624113475 \\
1.03960396039604	0.843971631205674 \\
0.841584158415842	0.822695035460993 \\
0.752475247524752	0.773049645390071 \\
0.534653465346535	0.730496453900709 \\
0.257425742574257	0.531914893617021 \\
0.198019801980198	0.375886524822695 \\
0.0693069306930693	0.184397163120567 \\
0.0495049504950495	0.127659574468085 \\
0.0297029702970297	0.0851063829787234 \\
0	0 \\
};
\addplot [thick, color4,   mark=square*, mark size=0.7, mark options={solid}]
table [row sep=\\]{%
150.148514851485	1 \\
103.376237623762	1 \\
80.029702970297	1 \\
64.1782178217822	1 \\
58.4752475247525	1 \\
53.2079207920792	1 \\
16.7029702970297	0.99290780141844 \\
11.3465346534653	0.99290780141844 \\
6.79207920792079	0.978723404255319 \\
2.9009900990099	0.957446808510638 \\
1.54455445544554	0.929078014184397 \\
1.20792079207921	0.921985815602837 \\
1.01980198019802	0.893617021276596 \\
0.811881188118812	0.886524822695035 \\
0.653465346534653	0.872340425531915 \\
0.554455445544555	0.836879432624113 \\
0.415841584158416	0.75886524822695 \\
0.277227722772277	0.645390070921986 \\
0.168316831683168	0.51063829787234 \\
0.099009900990099	0.290780141843972 \\
0.0594059405940594	0.170212765957447 \\
0.0396039603960396	0.120567375886525 \\
0	0 \\
};
\addplot [thick, color10, mark=*, mark size=0.7, mark options={solid}]
table [row sep=\\]{%
190.758620689655	0.972093023255814 \\
149.068965517241	0.962790697674419 \\
124.109195402299	0.962790697674419 \\
106.718390804598	0.962790697674419 \\
99.3908045977011	0.962790697674419 \\
92.7011494252874	0.962790697674419 \\
51.9770114942529	0.958139534883721 \\
18.4827586206897	0.953488372093023 \\
15.4597701149425	0.948837209302326 \\
12.6149425287356	0.944186046511628 \\
7.88505747126437	0.934883720930233 \\
5.67241379310345	0.916279069767442 \\
4.67241379310345	0.911627906976744 \\
3.60919540229885	0.906976744186046 \\
3.08045977011494	0.893023255813953 \\
2.6264367816092	0.893023255813953 \\
2.2183908045977	0.87906976744186 \\
1.61494252873563	0.818604651162791 \\
1.36206896551724	0.790697674418605 \\
1.16666666666667	0.772093023255814 \\
1.01724137931034	0.758139534883721 \\
0.873563218390805	0.725581395348837 \\
0.189655172413793	0.423255813953488 \\
0	0\\
};
\addplot [thick, color1,  mark=*,  mark size=0.7, mark options={solid}]
table [row sep=\\]{%
19.1034482758621	0.981395348837209 \\
12.7126436781609	0.967441860465116 \\
9.83333333333333	0.953488372093023 \\
8.09770114942529	0.953488372093023 \\
7.48850574712644	0.948837209302326 \\
7.05747126436782	0.948837209302326 \\
4.52873563218391	0.934883720930233 \\
3.52298850574713	0.930232558139535 \\
2.91379310344828	0.911627906976744 \\
2.48850574712644	0.911627906976744 \\
1.81034482758621	0.906976744186046 \\
1.51149425287356	0.87906976744186 \\
1.27586206896552	0.851162790697674 \\
1.0632183908046	0.827906976744186 \\
0.867816091954023	0.809302325581395 \\
0.71264367816092	0.786046511627907 \\
0.540229885057471	0.73953488372093 \\
0.247126436781609	0.581395348837209 \\
0.17816091954023	0.427906976744186 \\
0.0862068965517241	0.274418604651163 \\
0.028735632183908	0.172093023255814 \\
0.0114942528735632	0.102325581395349 \\
0	0 \\
};
\addplot [thick, color0,  mark=*,  mark size=0.7, mark options={solid}]
table [row sep=\\]{%
152.155172413793	0.990697674418605 \\
109.155172413793	0.976744186046512 \\
84.2011494252874	0.976744186046512 \\
67.3275862068966	0.976744186046512 \\
59.8735632183908	0.972093023255814 \\
53.5114942528736	0.972093023255814 \\
16.5057471264368	0.967441860465116 \\
11.0977011494253	0.958139534883721 \\
6.47701149425287	0.958139534883721 \\
2.81609195402299	0.93953488372093 \\
1.5632183908046	0.897674418604651 \\
1.36206896551724	0.888372093023256 \\
1.18390804597701	0.869767441860465 \\
0.994252873563218	0.837209302325581 \\
0.890804597701149	0.823255813953488 \\
0.758620689655172	0.8 \\
0.591954022988506	0.758139534883721 \\
0.310344827586207	0.637209302325581 \\
0.218390804597701	0.53953488372093 \\
0.103448275862069	0.32093023255814 \\
0.0689655172413793	0.246511627906977 \\
0.0172413793103448	0.144186046511628 \\
0	0 \\
};
\end{axis}
\end{tikzpicture}

==> detectionSpectralData.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{RGB}{31,120,180}
\definecolor{color1}{RGB}{51,160,44}
\definecolor{color2}{RGB}{227,26,28}
\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{3.2 cm},{6.4 cm},{Both Scales}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={average FP/scan},
xmin=0, xmax=25,
xtick={0, 5,10,15,20,25},
xticklabels={0, 5,10,15,20,25},
y grid style={white!69.01960784313725!black},
ylabel={sensitivity},
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{ line width=1.5 pt, mark=*,mark size=0.7,color0}
\addlegendimage{ line width=1.5 pt, mark=*,mark size=0.7, color1}
\addlegendimage{line width=1.5 pt, mark=*,mark size=0.7, color2}

\addplot [thick, color0, mark=*, mark size=0.7, mark options={solid}]
table [row sep=\\]{%
43.7429906542056	0.911691542288557 \\
39.5794392523364	0.901741293532338 \\
35.6869158878505	0.893034825870647 \\
31.0233644859813	0.887437810945274 \\
27.9906542056075	0.878109452736318 \\
21.8831775700935	0.851990049751244 \\
18.3598130841122	0.838308457711443 \\
16.5467289719626	0.825248756218905 \\
14.6635514018692	0.80410447761194 \\
13.3504672897196	0.788557213930348 \\
12.3177570093458	0.775497512437811 \\
10.9439252336449	0.759328358208955 \\
9.03738317757009	0.711442786069652 \\
8.21028037383178	0.687810945273632 \\
7.24299065420561	0.663557213930348 \\
6.71028037383178	0.641791044776119 \\
6.14485981308411	0.618781094527363 \\
5.63551401869159	0.591417910447761 \\
5.38785046728972	0.572761194029851 \\
3.31775700934579	0.373134328358209 \\
0	0 \\
};

\addplot [thick, color1, mark=*, mark size=0.7, mark options={solid}]
table [row sep=\\]{%
40	0.876244 \\
23.4906542056075	0.876243781094527 \\
19.0794392523364	0.850746268656716 \\
16.7616822429907	0.834577114427861 \\
15.1028037383178	0.817164179104478 \\
13.8878504672897	0.80410447761194 \\
11.3364485981308	0.770522388059702 \\
9.66355140186916	0.754353233830846 \\
8.81308411214953	0.73818407960199 \\
7.72897196261682	0.70771144278607 \\
6.76635514018692	0.677238805970149 \\
5.96261682242991	0.649875621890547 \\
4.80841121495327	0.608208955223881 \\
3.00467289719626	0.480721393034826 \\
2.32242990654206	0.388059701492537 \\
1.41588785046729	0.256840796019901 \\
0.962616822429907	0.192786069651741 \\
0.775700934579439	0.130597014925373 \\
0.47196261682243	0.0802238805970149 \\
0.397196261682243	0.0541044776119403 \\
0	0 \\
};

\addplot [thick, color2, mark=*, mark size=0.7, mark options={solid}]
table [row sep=\\]{%
42.411214953271	0.924751243781095 \\
34.4532710280374	0.912313432835821 \\
28.9018691588785	0.89365671641791 \\
22.2336448598131	0.875621890547264 \\
13.7476635514019	0.838930348258706 \\
8.89252336448598	0.776741293532338 \\
7.62616822429907	0.753731343283582 \\
6.98130841121495	0.738805970149254 \\
6.19158878504673	0.712686567164179 \\
5.49532710280374	0.691542288557214 \\
5.05140186915888	0.659825870646766 \\
4.31308411214953	0.621268656716418 \\
3.07476635514019	0.51865671641791 \\
2.41121495327103	0.444651741293532 \\
1.74766355140187	0.330223880597015 \\
1.27570093457944	0.236318407960199 \\
0.97196261682243	0.173507462686567 \\
0.724299065420561	0.0988805970149254 \\
0.551401869158878	0.0652985074626866 \\
0	0 \\
};


%\path [draw=black, fill opacity=0] (axis cs:0,0)
%--(axis cs:0,1);

%\path [draw=black, fill opacity=0] (axis cs:1,0)
%--(axis cs:1,1);

%\path [draw=black, fill opacity=0] (axis cs:0,0)
%--(axis cs:25,0);

%\path [draw=black, fill opacity=0] (axis cs:0,1)
%--(axis cs:25,1);

\end{axis}

\end{tikzpicture}

==> detection_adapted.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Testing: Both Scales}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={average FP/scan},
xmin=0.125, xmax=16,
xtick={0.125,2,4,8,12,16},
xticklabels={0.125,2,4,,8,12,,16},
y grid style={white!69.01960784313725!black},
ylabel={sensitivity},
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{no markers, color0}
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table [row sep=\\]{%
27.9367816091954	0.990654205607477 \\
12.7126436781609	0.97196261682243 \\
9.83333333333333	0.957943925233645 \\
8.09770114942529	0.957943925233645 \\
7.48850574712644	0.953271028037383 \\
7.05747126436782	0.953271028037383 \\
4.52873563218391	0.939252336448598 \\
3.52298850574713	0.934579439252336 \\
2.91379310344828	0.91588785046729 \\
2.48850574712644	0.91588785046729 \\
1.81034482758621	0.911214953271028 \\
1.51149425287356	0.883177570093458 \\
1.27586206896552	0.855140186915888 \\
1.0632183908046	0.831775700934579 \\
0.867816091954023	0.813084112149533 \\
0.71264367816092	0.789719626168224 \\
0.540229885057471	0.742990654205608 \\
0.247126436781609	0.58411214953271 \\
0.17816091954023	0.429906542056075 \\
0.0862068965517241	0.275700934579439 \\
0.028735632183908	0.172897196261682 \\
0.0114942528735632	0.102803738317757 \\
0	0 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1);

%\path [draw=black, fill opacity=0] (axis cs:1,0)
%--(axis cs:1,1);

\path [draw=black, fill opacity=0] (axis cs:0.125,0)
--(axis cs:16,0);

\path [draw=black, fill opacity=0] (axis cs:0.125,1)
--(axis cs:16,1);

\end{axis}

\end{tikzpicture}

==> f1macro.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\definecolor{color0}{rgb}{0.672058823529412,0.789705882352941,0.916176470588235}
\definecolor{color1}{rgb}{0.938725490196078,0.718137254901961,0.571078431372549}
\begin{tikzpicture}
\clip (-1.5,-0.8) rectangle (16,5.7);
\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={Benign/Malignant},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=1.5,
axis lines=left, 
clip=false,
xtick={0,1},
axis line style={-},
xticklabels={Per Scan,Per Nodule},
y grid style={white!69.01960784313725!black},
ylabel={F-score},
ymin=0.3, ymax=1.0,
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:-0.396,0.72172619047619)
--(axis cs:-0.004,0.72172619047619)
--(axis cs:-0.004,0.834910485933504)
--(axis cs:-0.396,0.834910485933504)
--(axis cs:-0.396,0.72172619047619)
--cycle;
\path[draw=white!45.09803921568628!black] (axis cs: -0.2, 0.97)
--(axis cs: -0.2, 0.99)
--(axis cs:0.2, 0.99)
--(axis cs:0.2, 0.97);
\node[] at (0,1.01) {p = 0.07};
\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:0.004,0.726304945054945)
--(axis cs:0.396,0.726304945054945)
--(axis cs:0.396,0.899026320901321)
--(axis cs:0.004,0.899026320901321)
--(axis cs:0.004,0.726304945054945)
--cycle;
\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:0.604,0.592743912403988)
--(axis cs:0.996,0.592743912403988)
--(axis cs:0.996,0.706945042131127)
--(axis cs:0.604,0.706945042131127)
--(axis cs:0.604,0.592743912403988)
--cycle;
\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:1.004,0.611345313863842)
--(axis cs:1.396,0.611345313863842)
--(axis cs:1.396,0.735549383751615)
--(axis cs:1.004,0.735549383751615)
--(axis cs:1.004,0.611345313863842)
--cycle;
\path[draw=white!45.09803921568628!black] (axis cs: .8, 0.77)
--(axis cs: .8, 0.79)
--(axis cs:1.2, 0.79)
--(axis cs:1.2, 0.77);
\node[] at (1,.81) {p = 0.41};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.72172619047619 \\
-0.2	0.571428571428571 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.834910485933504 \\
-0.2	0.950588235294118 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.571428571428571 \\
-0.102	0.571428571428571 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.950588235294118 \\
-0.102	0.950588235294118 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.726304945054945 \\
0.2	0.637037037037037 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.899026320901321 \\
0.2	0.950588235294118 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.637037037037037 \\
0.298	0.637037037037037 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.950588235294118 \\
0.298	0.950588235294118 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.592743912403988 \\
0.8	0.556053670086819 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.706945042131127 \\
0.8	0.727753058954394 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.556053670086819 \\
0.898	0.556053670086819 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.727753058954394 \\
0.898	0.727753058954394 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.611345313863842 \\
1.2	0.581634952831707 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.735549383751615 \\
1.2	0.750036954915004 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.581634952831707 \\
1.298	0.581634952831707 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.750036954915004 \\
1.298	0.750036954915004 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.396	0.78021978021978 \\
-0.004	0.78021978021978 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.004	0.838026556776557 \\
0.396	0.838026556776557 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.604	0.619893812070283 \\
0.996	0.619893812070283 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.004	0.623922669460265 \\
1.396	0.623922669460265 \\
};
\nextgroupplot[
height=\figureheight,
legend style={draw=white!80.09803921568628!black, fill=white,legend cell align=left},
tick align=outside,
legend pos = north east,
tick pos=left,
title={Benign/Primary Lung/Metastases},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=1.5,
axis lines=left,
clip=false,
axis line style={-},
xtick={0,1},
xticklabels={Per Scan,Per Nodule},
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
%yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ymin=.3, ymax=1.0]
\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:-0.396,0.610600148643627)
--(axis cs:-0.004,0.610600148643627)
--(axis cs:-0.004,0.689303751803752)
--(axis cs:-0.396,0.689303751803752)
--(axis cs:-0.396,0.610600148643627)
--cycle;
\path[draw=white!45.09803921568628!black] (axis cs: -0.2, 0.93)
--(axis cs: -0.2, 0.95)
--(axis cs:0.2, 0.95)
--(axis cs:0.2, 0.93);
\node[] at (0,.97) {p = 0.21};
\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:0.004,0.624033217055657)
--(axis cs:0.396,0.624033217055657)
--(axis cs:0.396,0.774430846930847)
--(axis cs:0.004,0.774430846930847)
--(axis cs:0.004,0.624033217055657)
--cycle;
\path [draw=white!45.09803921568628!black, fill=color0] (axis cs:0.604,0.372427687603732)
--(axis cs:0.996,0.372427687603732)
--(axis cs:0.996,0.465438198356988)
--(axis cs:0.604,0.465438198356988)
--(axis cs:0.604,0.372427687603732)
--cycle;
\path [draw=white!45.09803921568628!black, fill=color1] (axis cs:1.004,0.390299708437693)
--(axis cs:1.396,0.390299708437693)
--(axis cs:1.396,0.482922216222291)
--(axis cs:1.004,0.482922216222291)
--(axis cs:1.004,0.390299708437693)
--cycle;
\path[draw=white!45.09803921568628!black] (axis cs: 1.2, 0.59)
--(axis cs: 1.2, 0.610)
--(axis cs:0.8, 0.61)
--(axis cs:0.8, 0.59);
\node[] at (1,0.63) {p = 0.41};
\draw[draw=white!45.09803921568628!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=white!45.09803921568628!black,fill=color0};
\addlegendentry{Conv}
\draw[draw=white!45.09803921568628!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=white!45.09803921568628!black,fill=color1};
\addlegendentry{Conv + Spectral}
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.610600148643627 \\
-0.2	0.543295019157088 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.2	0.689303751803752 \\
-0.2	0.796581196581197 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.543295019157088 \\
-0.102	0.543295019157088 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.298	0.796581196581197 \\
-0.102	0.796581196581197 \\
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!45.09803921568628!black}, only marks, forget plot]
table [row sep=\\]{%
-0.2	0.907692307692308 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.624033217055657 \\
0.2	0.565151515151515 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.2	0.774430846930847 \\
0.2	0.88970288970289 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.565151515151515 \\
0.298	0.565151515151515 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.102	0.88970288970289 \\
0.298	0.88970288970289 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.372427687603732 \\
0.8	0.342683836636325 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.8	0.465438198356988 \\
0.8	0.539728548424201 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.342683836636325 \\
0.898	0.342683836636325 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.702	0.539728548424201 \\
0.898	0.539728548424201 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.390299708437693 \\
1.2	0.325888399217117 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.2	0.482922216222291 \\
1.2	0.567646212928657 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.325888399217117 \\
1.298	0.325888399217117 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.102	0.567646212928657 \\
1.298	0.567646212928657 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
-0.396	0.677136752136752 \\
-0.004	0.677136752136752 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.004	0.680982905982906 \\
0.396	0.680982905982906 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
0.604	0.444081195403372 \\
0.996	0.444081195403372 \\
};
\addplot [semithick, white!45.09803921568628!black, forget plot]
table [row sep=\\]{%
1.004	0.437370466582909 \\
1.396	0.437370466582909 \\
};
\end{groupplot}
\end{tikzpicture}
